Viability of Tensor Train Methods for Geophysical Fluid Dynamics

Tensor train (TT) methods have recently gained popularity for accelerating the solving of systems of PDEs. Here, we evaluate the performance of TT methods in the context of geophysical fluid dynamics (GFD) using the shallow water equations and a discretization scheme employed by the ocean component of the Energy Exascale Earth System Model (E3SM). Through a suite of four test cases of increasing complexity, we evaluate TT methods in terms of how much TT is able to compress the model state, the error incurred by the TT approximation, and the speedup obtained by TT versus an optimal standard non-TT implementation in a representative subproblem. We show that though TT is able to effectively compress and speed up simple flows, it struggles to efficiently represent more complex states that are common in realistic GFD applications.

==> tikz/trisk.tikz <==
\def\dotscale{0.6}
\def\mydot{\scalebox{\dotscale}{\( \mathcolor{black}{\bullet} \)}}
\def\mysquare{\scalebox{\dotscale}{{\tiny \( \mathcolor{black}{\blacksquare} \)}}}
\def\mytriangle{\scalebox{\dotscale}{\raisebox{1px}{\small\( \mathcolor{black}{\blacktriangle} \)}}}

\tikzstyle{tn}=[font=\tiny, align=center]
\tikzstyle{ar}=[->, dotted, very thick]
\tikzstyle{background grid}=[draw, black!50, step=1cm]

\def\scale{1.25}
\begin{tikzpicture}[black,
                    scale=\scale,
                    every node/.style={scale=\scale}]
    \coordinate (primal_center) at (0,0);
    \coordinate (dual_center) at (30:1);
    \coordinate (edge_center) at (60:0.866);
    \coordinate (mid_norm) at (60:0.5);

    \node[tn] at ($(edge_center)+(105:0.25cm)$) {\( \mathbf{x}_e \)};

    % draw primal cell
    \node[tn, below left=-1pt of primal_center] {\( \mathbf{x}_i \)};
    \foreach \x in {30,90,...,330}{
        \draw[thick] (\x:1) -- (\x+60:1);
    }
    \draw[thick] (dual_center) -- ( $(dual_center)+(dual_center)$ );

    % draw dual cell
    \node[tn, below right=1pt of dual_center] {\( \mathbf{x}_v \)};
    \foreach \x in {-150,-30,90}{
        \draw[thick, dashed] ($(\x:1cm)+(dual_center)$) -- ($(\x+120:1cm)+(dual_center)$);
        \node at ($(\x:1cm)+(dual_center)$) {\mydot};
    }

    % draw normal and tangent vectors
    %\draw[->, blue, line width=2pt] (edge_center) -- (mid_norm);
    %\draw[rotate around={90:(edge_center)}, ->, red, line width=2pt] (edge_center) -- (60:0.5);
    %\node[tn, below right=1pt of mid_norm] {\( \mathbf{n}_e \)};
    %\node[tn, above left=-2pt of mid_norm, rotate around={90:(edge_center)}] {\rotatebox{-90}{\( \mathbf{t}_e \)}};

    % place squares and triangles
    \foreach \x in {30,90,...,330}{
        \node at (\x+60:1)  {\mytriangle};
        \node[rotate=\x-150] at (\x+30:0.866)  {\mysquare};
    }
    \node[rotate=30] at ($(30:0.5cm)+(dual_center)$)  {\mysquare};

    %\node[tn] (Pi_label) at (120:1.5cm) {Primal cell \( P_i \)};
    %\draw[ar] (Pi_label) edge[bend right=10] (150:0.5);

    %\node[tn] (Dv_label) at (-15:1.75cm) {Dual cell \( D_v \)};
    %\draw[ar] (Dv_label) edge[bend right=10] (15:1.25);

    \node[tn, align=left, text width=3.5cm, anchor=west] (legend) at (20:2) {
        \( \mathbf{x}_i = \) thickness points \newline
        \( \mathbf{x}_e = \) normal velocity points \newline
        \( \mathbf{x}_v = \) potential vorticity points
    };
\end{tikzpicture}

==> tikz/tt_contraction.tikz <==
\newcommand{\squarearray}[4]{
    \foreach \i in {1,...,#1}{
        \foreach \j in {1,...,#2}{
            \draw[fill=#3] (\j-1,\i-1) rectangle node[name=#4-\i-\j,
                                                      minimum width=1cm,
                                                      minimum height=1cm] {} (\j,\i);
        }
    }
}

\newcommand{\stackarray}[6]{
    \def\sep{1.25}
    \foreach \x in {1,...,#1}{
        \begin{scope}[canvas is xy plane at z={-(#1-\x)*\sep}]
            \ifthenelse{\x=#2}{
                \squarearray{#4}{#5}{#3}{#6-\x}
            }{
                \squarearray{#4}{#5}{white}{#6-\x}
            }
        \end{scope}
    }
}

\newcommand{\cube}[2]{
    \begin{scope}[canvas is yx plane at z=1]
        \draw[fill=#1] (0,0) rectangle node[name=#2-face-1,
                                            minimum width=1cm,
                                            minimum height=1cm] {} (1,1);
    \end{scope}
    \begin{scope}[canvas is xz plane at y=1]
        \draw[fill=#1] (0,0) rectangle node[name=#2-face-2,
                                            minimum width=0cm,
                                            minimum height=0cm] {} (1,1);
    \end{scope}
    \begin{scope}[canvas is yz plane at x=1]
        \draw[fill=#1] (0,0) rectangle node[name=#2-face-3,
                                            minimum width=0.5cm,
                                            minimum height=0.5cm] {} (1,1);
    \end{scope}
}

\newcommand{\cubearray}[8]{
    \foreach \i in {1,...,#1}{
        \foreach \j in {1,...,#2}{
            \foreach \k in {1,...,#3}{
                \begin{scope}[shift={(\j-1,\i-1,\k-1)}]
                    \ifthenelse{\i=#4 \AND \j=#5 \AND \k=#6}{
                        \cube{#7}{#8-cube-\i-\j-\k}
                    }{
                        \cube{white}{#8-cube-\i-\j-\k}
                    }
                \end{scope}
            }
        }
    }
}

\tikzset{dotline/.style={dotted, thick}}
\tikzset{brace/.style={decorate, decoration={calligraphic brace, raise=0.25cm}, very thick}}
\tikzset{bracemirror/.style={decorate, decoration={calligraphic brace, mirror, raise=0.25cm}, very thick}}

\def\none{5}
\def\ntwo{4}
\def\nthree{6}
\def\pone{2}
\def\ptwo{4}
\def\pthree{1}
\def\scale{0.45}
\begin{tikzpicture}[scale=\scale,
                    every node/.style={scale=\scale,font=\Large}, every picture]
    % middle core
    \begin{scope}[local bounding box=middlecore]
        \stackarray{\ntwo}{\inteval{\ntwo+1-\ptwo}}{cyan}{3}{4}{mcore}
    \end{scope}
    \node[font=\LARGE] (G2) at ($(middlecore.north)+(0,1)$) {\( \mathcal{G}_2(*,\, \mathcolor{Dandelion}{\ptwo},\, *) \)};
    \node (n2) at ($(middlecore.south east)+(0,-1)$) {\( n_2 = \ntwo \)};
    \foreach \i in {1,...,\ntwo}{
        \draw[dotline] (mcore-\i-1-4.south east) -- (n2.north);
    }

    % left core
    \begin{scope}[shift={($(middlecore.south)+(-8.5,1)$)},
                  local bounding box=leftcore]
        \stackarray{\none}{\inteval{\none+1-\pone}}{cyan}{1}{3}{lcore}
    \end{scope}
    \node[font=\LARGE] (G1) at ($(leftcore.north)+(0,1)$) {\( \mathcal{G}_1(*,\, \mathcolor{Maroon}{\pone},\, *) \)};
    \node (n1) at ($(leftcore.south east)+(-0.25,-1)$) {\( n_1 = \none \)};
    \foreach \i in {1,...,\none}{
        \draw[dotline] (lcore-\i-1-3.south east) -- (n1.north);
    }

    % right core
    \begin{scope}[shift={($(middlecore.south)+(4,-0.5)$)},
                  local bounding box=rightcore]
        \stackarray{\nthree}{\inteval{\nthree+1-\pthree}}{cyan}{4}{1}{rcore}
    \end{scope}
    \node[font=\LARGE] (G3) at ($(rightcore.north)+(0,1)$) {\( \mathcal{G}_3(*,\, \mathcolor{TealBlue}{\pthree},\, *) \)};
    \node (n3) at ($(rightcore.south east)+(0.25,-0.5)$) {\( n_3 = \nthree \)};
    \foreach \i in {1,...,\nthree}{
        \draw[dotline] (rcore-\i-1-1.south east) -- (n3.north);
    }

    % full tensor
    \begin{scope}[shift={($(leftcore.west)+(-6,-1.5)$)},
                  local bounding box=fulltensor]
        \cubearray{\none}{\ntwo}{\nthree}{\inteval{\none+1-\pone}}{\ptwo}{\inteval{\nthree+1-\pthree}}{cyan}{tensor}

    %\def\sep{1}
    %\draw[thick] (fulltensor.south west) ++(-\sep, -\sep) coordinate (ll) (fulltensor.north east) ++(\sep, \sep) coordinate (ur) (ll) rectangle (ur);
    \end{scope}
    \node[font=\LARGE] (X) at ($(fulltensor.north)+(0,1)$) {\( \mathcal{X}_\text{TT}(\mathcolor{Maroon}{\pone},\,\mathcolor{Dandelion}{\ptwo},\,\mathcolor{TealBlue}{\pthree}) \)};
    \draw[dotline] (X.south) -- (tensor-cube-\inteval{\none+1-\pone}-\ptwo-\inteval{\nthree+1-\pthree}-face-1.center);
    \draw[bracemirror] (tensor-cube-1-1-\nthree-face-1.south west) -- node[midway, below=0.5cm] {\( n_2 = \ntwo \)} (tensor-cube-1-\ntwo-\nthree-face-1.south east);
    \draw[brace] (tensor-cube-1-1-\nthree-face-1.south west) -- node[midway, left=0.5cm] {\( n_1 = \none \)} (tensor-cube-\none-1-\nthree-face-1.north west);
    \draw[bracemirror] (tensor-cube-1-\ntwo-\nthree-face-1.south east) -- node[midway, below right=0.5cm] {\( n_3 = \nthree \)} (tensor-cube-1-\ntwo-1-face-3.south east);
    \path (fulltensor.east) -- node[midway, font=\LARGE] {\( = \)} (leftcore.west);
\end{tikzpicture}


==> tikz/tt_overview.tikz <==
\tikzstyle{tn}=[very thick,
                rounded corners=0.25cm,
                outer sep=10pt,
                font=\normalsize,
                anchor=center,
                align=center,
                draw]

\tikzstyle{small_tn}=[font=\small,
                      align=center,
                      text width=2cm,
                      outer sep=2pt]

\tikzstyle{circ_label}=[anchor=center,
                        outer sep=10pt]

\tikzstyle{ar}=[ultra thick, -latex]

\tikzset{pics/cuboid/.style args={#1,#2,#3}{code={
    \begin{scope}[rotate around x=10, rotate around y=-10]
        \foreach \x in {0,...,#1} {
            \draw (\x,0,#3) -- (\x,#2,#3);
            \draw (\x,#2,#3) -- (\x,#2,0);
        }
        \foreach \x in {0,...,#2} {
            \draw (#1,\x,#3) -- (#1,\x,0);
            \draw (0,\x,#3) -- (#1,\x,#3);
        }
        \foreach \x in {0,...,#3} {
            \draw (#1,0,\x) -- (#1,#2,\x );
            \draw (0,#2,\x) -- (#1,#2,\x );
        }
    \end{scope}
}}}

\tikzset{pics/circ/.style={code={
    \node[circle, fill=gray!50!white, draw] {#1};
}}}

\def\gridsize{50mm}
\def\scale{0.8}
\begin{tikzpicture}[black, x=\gridsize, y=\gridsize,
                    scale=\scale,
                    every node/.style={scale=\scale}]
    % pde node and label
    \node[tn] (pde) at (0,0) {
         \( \begin{aligned}
            \frac{\partial u}{\partial t} = \Phi(u, t)
        \end{aligned} \)%
    };
    \node[above=-5pt of pde] (pde_label) {Continuous System};

    % discrete node and label
    \node[tn] (discrete) at (0,-1) {
        \( \begin{aligned}
            \frac{\partial u_1}{\partial t} &= \Phi_1(\pmb{u}, t) \\
            \frac{\partial u_2}{\partial t} &= \Phi_2(\pmb{u}, t) \\
            &\hspace{7pt}\vdots \\
            \frac{\partial u_J}{\partial t} &= \Phi_J(\pmb{u}, t)
        \end{aligned} \)%
    };
    \node[above=-5pt of discrete] (discrete_label) {Semi-discrete System};

    % solution node and label
    \node[tn] (solution) at (0,-2) {
        \( \pmb{u}^0,\ \pmb{u}^1,\ \cdots,\ \pmb{u}^N  \)%
    };
    \node[above=-5pt of solution] (solution_label) {Solution};

    % tensor node and label
    \node[tn, inner sep=0.5cm] (tensor) at (1.5,-0.5) {
        \begin{tikzpicture}
            \def\ncubes{7}
            \pic[scale=0.4/\ncubes, thick] {cuboid={10, \ncubes, 8}};
        \end{tikzpicture}%
    };
    \node[above=-5pt of tensor] (tensor_label) {Tensorized View};

    % tt node and label
    \node[tn, inner sep=0.5cm] (tt) at (1.5,-1.5) {
        \begin{tikzpicture}
            \def\ncubes{2}
            \pic[scale=0.15/\ncubes, thick] at (0,0) {cuboid={\ncubes, 1, \ncubes}};
            \pic[scale=0.15/\ncubes, thick] at (0.2,0) {cuboid={\ncubes, \ncubes, \ncubes}};
            \pic[scale=0.15/\ncubes, thick] at (0.4,0) {cuboid={\ncubes, \ncubes, \ncubes}};
            \pic[scale=0.15/\ncubes, thick] at (0.6,0) {cuboid={\ncubes, \ncubes, 1}};
        \end{tikzpicture}%
    };
    \node[above=-5pt of tt] (tt_label) {Tensor Train System};

    % arrows and notes/labels
    
    % A
    \draw[ar] (pde) -- pic[circ_label, midway, right] {circ={A}} node[small_tn, midway, left] {Discretize in space} (discrete_label);

    % B
    \draw[ar] (discrete) -- pic[circ_label, midway, right] {circ={B}} node[small_tn, midway, left] {Time-step full system} (solution_label);

    % C
    \draw[ar] (discrete) -- pic[circ_label, midway, below] {circ={C}} node[small_tn, midway, above=4pt] {View components as tensors} (tensor) (solution_label);

    % D
    \draw[ar] (tensor) -- pic[circ_label, midway, right] {circ={D}} node[small_tn, midway, left] {Compress with TT} (tt_label);

    % E
    \draw[ar] (tt) -- pic[circ_label, midway, below] {circ={E}} node[small_tn, midway, above] {Time-step compressed system} (solution);
\end{tikzpicture}

